Siebeck--Marden Theorems and Symmetric Parametrizations of Cyclic Polygons

The classical Blaschke-product approach provides an elegant description of triangles inscribed in a circle and circumscribed about an ellipse. Motivated by the Siebeck--Marden theorem, we derive a symmetric parametrization for cyclic $p$-gons circumscribed about a Siebeck--Marden curve of class $p-1$, recovering the Blaschke product parametrization as the triangular case. We then use this parametrization to establish several geometric invariance results, including a characterization of when the sum of the squares of all sides and diagonals is invariant. We revisit Cayley's criterion for 3- and 4-Poncelet pairs and obtain a complete classification of the associated central conics solely in terms of their foci. In particular, we show that the formulas for the lengths of the major axis obtained under the assumption on the foci of the conic lying inside the circumcircle remain valid when one focus or both foci lie outside the circumcircle, thereby extending the classical theory from ellipses to all admissible central conics. Several geometric properties of the associated cyclic quadrilaterals are also obtained.

==> Figures/fig.cencen3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=3]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt,gray] (0.,0.) circle (1.cm);
\draw [line width=1.pt,uququq] (-0.9983582304628726,-0.05727864931227419)-- (0.14976920209379768,-0.9887209849619799);
\draw [line width=1.pt,uququq] (0.14976920209379768,-0.9887209849619799)-- (0.9484741376703331,0.3168545568088221);
\draw [line width=1.pt,uququq] (0.9484741376703331,0.3168545568088221)-- (-0.16912698198104778,0.9855942694466004);
\draw [line width=1.pt,uququq] (-0.16912698198104778,0.9855942694466004)-- (-0.9983582304628726,-0.05727864931227419);
\draw [line width=1.pt,uququq] (-0.9983582304628726,-0.05727864931227419)-- (0.9484741376703331,0.3168545568088221);
\draw [line width=1.pt,uququq] (-0.16912698198104778,0.9855942694466004)-- (0.14976920209379768,-0.9887209849619799);
\draw [line width=1.pt,uququq] (-0.9583258380111597,-0.28567741982909306)-- (0.23071289342841264,-0.9730218706719237);
\draw [line width=1.pt,uququq] (0.23071289342841264,-0.9730218706719237)-- (0.877115461237391,0.48027957239332825);
\draw [line width=1.pt,uququq] (0.877115461237391,0.48027957239332825)-- (-0.3676707273588133,0.9299560399521262);
\draw [line width=1.pt,uququq] (-0.3676707273588133,0.9299560399521262)-- (-0.9583258380111597,-0.28567741982909306);
\draw [line width=1.pt,uququq] (-0.9583258380111597,-0.28567741982909306)-- (0.877115461237391,0.48027957239332825);
\draw [line width=1.pt,uququq] (-0.3676707273588133,0.9299560399521262)-- (0.23071289342841264,-0.9730218706719237);
\draw [line width=1.pt,uququq] (-0.849190219188058,-0.5280870871696576)-- (0.3234865223851657,-0.9462327778275016);
\draw [line width=1.pt,uququq] (0.3234865223851657,-0.9462327778275016)-- (0.7963143701009575,0.6048829837007426);
\draw [line width=1.pt,uququq] (0.7963143701009575,0.6048829837007426)-- (-0.5350973035601145,0.8447904330203395);
\draw [line width=1.pt,uququq] (-0.5350973035601145,0.8447904330203395)-- (-0.849190219188058,-0.5280870871696576);
\draw [line width=1.pt,uququq] (-0.849190219188058,-0.5280870871696576)-- (0.7963143701009575,0.6048829837007426);
\draw [line width=1.pt,uququq] (-0.5350973035601145,0.8447904330203395)-- (0.3234865223851657,-0.9462327778275016);
\draw [line width=1.pt,uququq] (-0.6711888348236213,-0.741286414288099)-- (0.4401450600418545,-0.8979266819294054);
\draw [line width=1.pt,uququq] (0.4401450600418545,-0.8979266819294054)-- (0.7103897518117412,0.7038084970507617);
\draw [line width=1.pt,uququq] (0.7103897518117412,0.7038084970507617)-- (-0.6657588319200648,0.7461669905057645);
\draw [line width=1.pt,uququq] (-0.6657588319200648,0.7461669905057645)-- (-0.6711888348236213,-0.741286414288099);
\draw [line width=1.pt,uququq] (-0.6711888348236213,-0.741286414288099)-- (0.7103897518117412,0.7038084970507617);
\draw [line width=1.pt,uququq] (-0.6657588319200648,0.7461669905057645)-- (0.4401450600418545,-0.8979266819294054);
\draw [line width=1.pt,uququq] (-0.7658966648398586,0.64296368387894)-- (0.5897319209720842,-0.8075990721803545);
\draw [line width=1.pt,uququq] (0.5897319209720842,-0.8075990721803545)-- (0.6170594170441536,0.7869165621825019);
\draw [line width=1.pt,uququq] (0.6170594170441536,0.7869165621825019)-- (-0.46156087425849507,-0.8871085386545032);
\draw [line width=1.pt,uququq] (-0.46156087425849507,-0.8871085386545032)-- (-0.7658966648398586,0.64296368387894);
\draw [line width=1.pt,uququq] (-0.7658966648398586,0.64296368387894)-- (0.6170594170441536,0.7869165621825019);
\draw [line width=1.pt,uququq] (-0.46156087425849507,-0.8871085386545032)-- (0.5897319209720842,-0.8075990721803545);
\draw [line width=1.pt,uququq] (-0.844256979700401,0.535938571318742)-- (0.5103399980077353,0.8599727242380781);
\draw [line width=1.pt,uququq] (0.5103399980077353,0.8599727242380781)-- (0.7604453345312234,-0.6494019504049038);
\draw [line width=1.pt,uququq] (0.7604453345312234,-0.6494019504049038)-- (-0.27172826282548246,-0.9623740183430987);
\draw [line width=1.pt,uququq] (-0.27172826282548246,-0.9623740183430987)-- (-0.844256979700401,0.535938571318742);
\draw [line width=1.pt,uququq] (-0.844256979700401,0.535938571318742)-- (0.7604453345312234,-0.6494019504049038);
\draw [line width=1.pt,uququq] (-0.27172826282548246,-0.9623740183430987)-- (0.5103399980077353,0.8599727242380781);
\draw [line width=1.pt,uququq] (-0.9072440982065451,0.4206045010094302)-- (0.3818683842812295,0.924216715433367);
\draw [line width=1.pt,uququq] (0.3818683842812295,0.924216715433367)-- (0.9083952991415635,-0.4181124017504219);
\draw [line width=1.pt,uququq] (0.9083952991415635,-0.4181124017504219)-- (-0.1255581052592584,-0.9920862675209774);
\draw [line width=1.pt,uququq] (-0.1255581052592584,-0.9920862675209774)-- (-0.9072440982065451,0.4206045010094302);
\draw [line width=1.pt,uququq] (-0.9072440982065451,0.4206045010094302)-- (0.9083952991415635,-0.4181124017504219);
\draw [line width=1.pt,uququq] (-0.1255581052592584,-0.9920862675209774)-- (0.3818683842812295,0.924216715433367);
\draw [line width=1.pt,uququq] (-0.9573005585735974,0.2890945183753555)-- (0.2233594905888518,0.974736137610527);
\draw [line width=1.pt,uququq] (0.2233594905888518,0.974736137610527)-- (0.988972270688621,-0.14810080286410493);
\draw [line width=1.pt,uququq] (0.988972270688621,-0.14810080286410493)-- (-0.015996489773338746,-0.9998720479716057);
\draw [line width=1.pt,uququq] (-0.015996489773338746,-0.9998720479716057)-- (-0.9573005585735974,0.2890945183753555);
\draw [line width=1.pt,uququq] (-0.9573005585735974,0.2890945183753555)-- (0.988972270688621,-0.14810080286410493);
\draw [line width=1.pt,blue] (-0.990789180923808,0.13541343716311813)-- (0.0702084150536062,-0.9975323445661598);
\draw [line width=1.pt,blue] (0.0702084150536062,-0.9975323445661598)-- (0.9946191219187984,0.10359923896186936);
\draw [line width=1.pt,blue] (0.9946191219187984,0.10359923896186936)-- (0.0382116439514034,0.9992696684411727);
\draw [line width=1.pt,blue] (0.0382116439514034,0.9992696684411727)-- (-0.990789180923808,0.13541343716311813);
\draw [line width=1.pt,blue] (-0.990789180923808,0.13541343716311813)-- (0.9946191219187984,0.10359923896186936);
\draw [line width=1.pt,blue] (0.0382116439514034,0.9992696684411727)-- (0.0702084150536062,-0.9975323445661598);
\begin{scriptsize}
\draw [fill=green] (0.,0.) circle (0.5pt);
\draw[color=green] (0.03003368472355899,0.06716428477710368) node {$O$};
\draw[color=black] (-0.6312740976931173,0.8782021311371773) node {$\mathbb T$};
\draw [fill=red] (-0.5,0.3) circle (0.5pt);
\draw[color=red] (-0.45,0.37) node {$a_1$};
\draw [fill=red] (0.4,0.45) circle (0.5pt);
\draw[color=red] (0.44,0.5205136450501705) node {$a_2$};
\draw [fill=red] (0.1,-0.75) circle (0.5pt);
\draw[color=red] (0.02,-0.7) node {$a_3$};
\draw [fill=gray] (-0.990789180923808,0.13541343716311813) circle (0.5pt);
\draw[color=black] (-1.07,0.12) node {$z_1$};
\draw [fill=gray] (0.0702084150536062,-0.9975323445661598) circle (0.5pt);
\draw[color=black] (0.08,-1.08) node {$z_2$};
\draw [fill=gray] (0.9946191219187984,0.10359923896186936) circle (0.5pt);
\draw[color=black] (1.07,0.12) node {$z_3$};
\draw [fill=gray] (0.0382116439514034,0.9992696684411727) circle (0.5pt);
\draw[color=black] (0.05,1.07) node {$z_4$};
\end{scriptsize}
\end{tikzpicture}
    \caption{$M(z)$ with $a_1=-0.5+0.3i$, $a_2=0.4+0.45i$, $a_3=0.1-0.75i$.}
    \label{fig:cencen3}
\end{figure}

==> Figures/fig.cencen4.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=3]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt,gray] (0.,0.) circle (1.cm);
\draw [line width=1.pt,uququq] (-0.9020210259597132,0.4316920994488836)-- (-0.6949518761153134,-0.719056249457443);
\draw [line width=1.pt,uququq] (-0.6949518761153134,-0.719056249457443)-- (0.32478547174475936,-0.9457877126202966);
\draw [line width=1.pt,uququq] (0.32478547174475936,-0.9457877126202966)-- (0.9484599914424243,0.31689689905872365);
\draw [line width=1.pt,uququq] (0.9484599914424243,0.31689689905872365)-- (0.3044075306715344,0.9525418916092127);
\draw [line width=1.pt,uququq] (0.3044075306715344,0.9525418916092127)-- (-0.9020210259597132,0.4316920994488836);
\draw [line width=1.pt,uququq] (-0.9020210259597132,0.4316920994488836)-- (0.32478547174475936,-0.9457877126202966);
\draw [line width=1.pt,uququq] (0.32478547174475936,-0.9457877126202966)-- (0.3044075306715344,0.9525418916092127);
\draw [line width=1.pt,uququq] (-0.6949518761153134,-0.719056249457443)-- (0.9484599914424243,0.31689689905872365);
\draw [line width=1.pt,uququq] (-0.6949518761153134,-0.719056249457443)-- (0.3044075306715344,0.9525418916092127);
\draw [line width=1.pt,uququq] (-0.9020210259597132,0.4316920994488836)-- (0.9484599914424243,0.31689689905872365);
\draw [line width=1.pt,uququq] (-0.9592413756867741,0.2825880096015121)-- (-0.6140634917913335,-0.7892566300317242);
\draw [line width=1.pt,uququq] (-0.6140634917913335,-0.7892566300317242)-- (0.47860600503182577,-0.8780297785083789);
\draw [line width=1.pt,uququq] (0.47860600503182577,-0.8780297785083789)-- (0.9118470245540148,0.41053014969912893);
\draw [line width=1.pt,uququq] (0.9118470245540148,0.41053014969912893)-- (0.14469847617567325,0.9894757960619536);
\draw [line width=1.pt,uququq] (0.14469847617567325,0.9894757960619536)-- (-0.9592413756867741,0.2825880096015121);
\draw [line width=1.pt,uququq] (-0.9592413756867741,0.2825880096015121)-- (0.47860600503182577,-0.8780297785083789);
\draw [line width=1.pt,uququq] (0.47860600503182577,-0.8780297785083789)-- (0.14469847617567325,0.9894757960619536);
\draw [line width=1.pt,uququq] (-0.6140634917913335,-0.7892566300317242)-- (0.9118470245540148,0.41053014969912893);
\draw [line width=1.pt,uququq] (-0.6140634917913335,-0.7892566300317242)-- (0.14469847617567325,0.9894757960619536);
\draw [line width=1.pt,uququq] (-0.9592413756867741,0.2825880096015121)-- (0.9118470245540148,0.41053014969912893);
\draw [line width=1.pt,uququq] (-0.991942706985951,0.1266872766199504)-- (-0.5270976429387458,-0.8498047274570887);
\draw [line width=1.pt,uququq] (-0.5270976429387458,-0.8498047274570887)-- (0.6287632666736862,-0.7775967814245581);
\draw [line width=1.pt,uququq] (0.6287632666736862,-0.7775967814245581)-- (0.8728013494926703,0.4880756133262268);
\draw [line width=1.pt,uququq] (0.8728013494926703,0.4880756133262268)-- (-0.021566959280503034,0.9997674060837309);
\draw [line width=1.pt,uququq] (-0.021566959280503034,0.9997674060837309)-- (-0.991942706985951,0.1266872766199504);
\draw [line width=1.pt,uququq] (-0.991942706985951,0.1266872766199504)-- (0.6287632666736862,-0.7775967814245581);
\draw [line width=1.pt,uququq] (0.6287632666736862,-0.7775967814245581)-- (-0.021566959280503034,0.9997674060837309);
\draw [line width=1.pt,uququq] (-0.5270976429387458,-0.8498047274570887)-- (0.8728013494926703,0.4880756133262268);
\draw [line width=1.pt,uququq] (-0.5270976429387458,-0.8498047274570887)-- (-0.021566959280503034,0.9997674060837309);
\draw [line width=1.pt,uququq] (-0.991942706985951,0.1266872766199504)-- (0.8728013494926703,0.4880756133262268);
\draw [line width=1.pt,uququq] (-0.9995724949519167,-0.02923743038639254)-- (-0.4331265708170485,-0.9013331091512525);
\draw [line width=1.pt,uququq] (-0.4331265708170485,-0.9013331091512525)-- (0.7653711739255852,-0.643589128344917);
\draw [line width=1.pt,uququq] (0.7653711739255852,-0.643589128344917)-- (0.830882381655482,0.5564480819038858);
\draw [line width=1.pt,uququq] (0.830882381655482,0.5564480819038858)-- (-0.18512412557811972,0.9827151459751373);
\draw [line width=1.pt,uququq] (-0.18512412557811972,0.9827151459751373)-- (-0.9995724949519167,-0.02923743038639254);
\draw [line width=1.pt,uququq] (-0.9995724949519167,-0.02923743038639254)-- (0.7653711739255852,-0.643589128344917);
\draw [line width=1.pt,uququq] (0.7653711739255852,-0.643589128344917)-- (-0.18512412557811972,0.9827151459751373);
\draw [line width=1.pt,uququq] (-0.4331265708170485,-0.9013331091512525)-- (0.830882381655482,0.5564480819038858);
\draw [line width=1.pt,uququq] (-0.4331265708170485,-0.9013331091512525)-- (-0.18512412557811972,0.9827151459751373);
\draw [line width=1.pt,uququq] (-0.9995724949519167,-0.02923743038639254)-- (0.830882381655482,0.5564480819038858);
\draw [line width=1.pt,uququq] (-0.9839398877853066,-0.17850013228296452)-- (-0.3399077844561348,0.940458769997983);
\draw [line width=1.pt,uququq] (-0.3399077844561348,0.940458769997983)-- (0.7836559729007114,0.6211950709213963);
\draw [line width=1.pt,uququq] (0.7836559729007114,0.6211950709213963)-- (0.8771787894538783,-0.4801639004883907);
\draw [line width=1.pt,uququq] (0.8771787894538783,-0.4801639004883907)-- (-0.33093913187072654,-0.9436521027352446);
\draw [line width=1.pt,uququq] (-0.33093913187072654,-0.9436521027352446)-- (-0.9839398877853066,-0.17850013228296452);
\draw [line width=1.pt,uququq] (-0.9839398877853066,-0.17850013228296452)-- (0.7836559729007114,0.6211950709213963);
\draw [line width=1.pt,uququq] (0.7836559729007114,0.6211950709213963)-- (-0.33093913187072654,-0.9436521027352446);
\draw [line width=1.pt,uququq] (-0.3399077844561348,0.940458769997983)-- (0.8771787894538783,-0.4801639004883907);
\draw [line width=1.pt,uququq] (-0.3399077844561348,0.940458769997983)-- (-0.33093913187072654,-0.9436521027352446);
\draw [line width=1.pt,uququq] (-0.9839398877853066,-0.17850013228296452)-- (0.8771787894538783,-0.4801639004883907);
\draw [line width=1.pt,uququq] (-0.9487696725313872,-0.3159685245157862)-- (-0.4827519705441947,0.8757571209734439);
\draw [line width=1.pt,uququq] (-0.4827519705441947,0.8757571209734439)-- (0.7270697142796643,0.686563639131353);
\draw [line width=1.pt,uququq] (0.7270697142796643,0.686563639131353)-- (0.9545958569698264,-0.2979039272249368);
\draw [line width=1.pt,uququq] (0.9545958569698264,-0.2979039272249368)-- (-0.21932282518641288,-0.9756523450247275);
\draw [line width=1.pt,uququq] (-0.21932282518641288,-0.9756523450247275)-- (-0.9487696725313872,-0.3159685245157862);
\draw [line width=1.pt,uququq] (-0.9487696725313872,-0.3159685245157862)-- (0.7270697142796643,0.686563639131353);
\draw [line width=1.pt,uququq] (0.7270697142796643,0.686563639131353)-- (-0.21932282518641288,-0.9756523450247275);
\draw [line width=1.pt,uququq] (-0.4827519705441947,0.8757571209734439)-- (0.9545958569698264,-0.2979039272249368);
\draw [line width=1.pt,uququq] (-0.4827519705441947,0.8757571209734439)-- (-0.21932282518641288,-0.9756523450247275);
\draw [line width=1.pt,uququq] (-0.9487696725313872,-0.3159685245157862)-- (0.9545958569698264,-0.2979039272249368);
\draw [line width=1.pt,uququq] (-0.8985638066025159,-0.4388428938287533)-- (-0.6121046025458092,0.7907768051367773);
\draw [line width=1.pt,uququq] (-0.6121046025458092,0.7907768051367773)-- (0.6555011504230402,0.7551941748941589);
\draw [line width=1.pt,uququq] (0.6555011504230402,0.7551941748941589)-- (0.9936144169598149,-0.1128290317675616);
\draw [line width=1.pt,uququq] (0.9936144169598149,-0.1128290317675616)-- (-0.09734855682999782,-0.9952503496523455);
\draw [line width=1.pt,uququq] (-0.09734855682999782,-0.9952503496523455)-- (-0.8985638066025159,-0.4388428938287533);
\draw [line width=1.pt,uququq] (-0.8985638066025159,-0.4388428938287533)-- (0.6555011504230402,0.7551941748941589);
\draw [line width=1.pt,uququq] (0.6555011504230402,0.7551941748941589)-- (-0.09734855682999782,-0.9952503496523455);
\draw [line width=1.pt,uququq] (-0.6121046025458092,0.7907768051367773)-- (0.9936144169598149,-0.1128290317675616);
\draw [line width=1.pt,uququq] (-0.6121046025458092,0.7907768051367773)-- (-0.09734855682999782,-0.9952503496523455);
\draw [line width=1.pt,uququq] (-0.8985638066025159,-0.4388428938287533)-- (0.9936144169598149,-0.1128290317675616);
\draw [line width=1.pt,uququq] (-0.8374331671803629,-0.5465397428424269)-- (-0.7267229937831788,0.6869306299087362);
\draw [line width=1.pt,uququq] (-0.7267229937831788,0.6869306299087362)-- (0.5625725886816797,0.8267478953489956);
\draw [line width=1.pt,uququq] (0.5625725886816797,0.8267478953489956)-- (0.9983173745472209,0.05798637492672601);
\draw [line width=1.pt,uququq] (0.9983173745472209,0.05798637492672601)-- (0.035312983132296596,-0.999376302111621);
\draw [line width=1.pt,uququq] (0.035312983132296596,-0.999376302111621)-- (-0.8374331671803629,-0.5465397428424269);
\draw [line width=1.pt,uququq] (-0.8374331671803629,-0.5465397428424269)-- (0.5625725886816797,0.8267478953489956);
\draw [line width=1.pt,uququq] (0.5625725886816797,0.8267478953489956)-- (0.035312983132296596,-0.999376302111621);
\draw [line width=1.pt,uququq] (-0.7267229937831788,0.6869306299087362)-- (0.9983173745472209,0.05798637492672601);
\draw [line width=1.pt,uququq] (-0.7267229937831788,0.6869306299087362)-- (0.035312983132296596,-0.999376302111621);
\draw [line width=1.pt,uququq] (-0.8374331671803629,-0.5465397428424269)-- (0.9983173745472209,0.05798637492672601);
\draw [line width=1.pt,uququq,blue] (-0.8226503513000375,0.5685476229006018)-- (-0.7701120001131894,-0.6379086982332683);
\draw [line width=1.pt,uququq,blue] (-0.7701120001131894,-0.6379086982332683)-- (0.4470502018450597,0.8945088691733217);
\draw [line width=1.pt,uququq,blue] (0.4470502018450597,0.8945088691733217)-- (0.9798536750361448,0.1997167382022875);
\draw [line width=1.pt,uququq,blue] (0.9798536750361448,0.1997167382022875)-- (0.17445847453202235,-0.9846645320432537);
\draw [line width=1.pt,uququq,blue] (0.17445847453202235,-0.9846645320432537)-- (-0.8226503513000375,0.5685476229006018);
\draw [line width=1.pt,uququq,blue] (-0.8226503513000375,0.5685476229006018)-- (0.4470502018450597,0.8945088691733217);
\draw [line width=1.pt,uququq,blue] (0.4470502018450597,0.8945088691733217)-- (0.17445847453202235,-0.9846645320432537);
\draw [line width=1.pt,uququq,blue] (-0.7701120001131894,-0.6379086982332683)-- (0.9798536750361448,0.1997167382022875);
\draw [line width=1.pt,uququq,blue] (-0.7701120001131894,-0.6379086982332683)-- (0.17445847453202235,-0.9846645320432537);
\draw [line width=1.pt,uququq,blue] (-0.8226503513000375,0.5685476229006018)-- (0.9798536750361448,0.1997167382022875);
\begin{scriptsize}
\draw [fill=black] (0.,0.) circle (0.5pt);
\draw[color=black] (0.028795604426563842,0.06217961805806477) node {$O$};
\draw[color=black] (-0.5940047908643746,0.882264610615077) node {$\mathbb T$};
\draw [fill=red] (-0.2,0.3) circle (0.5pt);
\draw[color=red] (-0.2,0.37) node {$a_1$};
\draw [fill=red] (0.6,0.4) circle (0.5pt);
\draw[color=red] (0.67,0.47) node {$a_2$};
\draw [fill=red] (-0.3,-0.4) circle (0.5pt);
\draw[color=red] (-0.23,-0.5) node {$a_3$};
\draw [fill=red] (-0.1,-0.3) circle (0.5pt);
\draw[color=red] (-0.05,-0.4) node {$a_4$};
\draw [fill=gray] (-0.8226503513000375,0.5685476229006018) circle (0.5pt);
\draw[color=black] (-0.8647875714256523,0.6308234572367478) node {$z_1$};
\draw [fill=gray] (-0.7701120001131894,-0.6379086982332683) circle (0.5pt);
\draw[color=black] (-0.8338409679329348,-0.6534605877110261) node {$z_2$};
\draw [fill=gray] (0.17445847453202235,-0.9846645320432537) circle (0.5pt);
\draw[color=black] (0.16805532014379232,-1.0480297822431737) node {$z_3$};
\draw [fill=gray] (0.9798536750361448,0.1997167382022875) circle (0.5pt);
\draw[color=black] (1.0345602179398807,0.21691263552165196) node {$z_4$};
\draw [fill=gray] (0.4470502018450597,0.8945088691733217) circle (0.5pt);
\draw[color=black] (0.47365302963437705,0.9596311193468706) node {$z_5$};
\end{scriptsize}
\end{tikzpicture}
    \caption{$M(z)$ with $a_1=-0.2+0.3i$, $a_2=0.6+0.4i$, $a_3=-0.3-0.4i$, $a_4=-0.1-0.3i$. $a_1+a_2+a_3+a_4=0$.}
    \label{fig:placeholder}
\end{figure}

==> Figures/fig.cenfoc3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=3]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt,gray] (0.,0.) circle (1.cm);
\draw [line width=1.pt,uququq] (-0.9050733215569846,-0.42525554976485086)-- (0.2618261195677495,-0.9651150621102621);
\draw [line width=1.pt,uququq] (0.2618261195677495,-0.9651150621102621)-- (0.9620649697444571,-0.27282044276518896);
\draw [line width=1.pt,uququq] (0.9620649697444571,-0.27282044276518896)-- (-0.268817767755222,0.9631910546403016);
\draw [line width=1.pt,uququq] (-0.268817767755222,0.9631910546403016)-- (-0.9050733215569846,-0.42525554976485086);
\draw [line width=1.pt,uququq] (-0.9050733215569846,-0.42525554976485086)-- (0.9620649697444571,-0.27282044276518896);
\draw [line width=1.pt,uququq] (0.2618261195677495,-0.9651150621102621)-- (-0.268817767755222,0.9631910546403016);
\draw [line width=1.pt,uququq] (-0.842529799280826,-0.5386497352861224)-- (0.4019466988145276,-0.915663066478114);
\draw [line width=1.pt,uququq] (0.4019466988145276,-0.915663066478114)-- (0.9939586801212003,-0.1097549188497723);
\draw [line width=1.pt,uququq] (0.9939586801212003,-0.1097549188497723)-- (-0.5033755796549019,0.86406772061401);
\draw [line width=1.pt,uququq] (-0.5033755796549019,0.86406772061401)-- (-0.842529799280826,-0.5386497352861224);
\draw [line width=1.pt,uququq] (-0.842529799280826,-0.5386497352861224)-- (0.9939586801212003,-0.1097549188497723);
\draw [line width=1.pt,uququq] (0.4019466988145276,-0.915663066478114)-- (-0.5033755796549019,0.86406772061401);
\draw [line width=1.pt,uququq] (-0.7646545414655078,-0.644440402377264)-- (0.5161697053480299,-0.8564863310531722);
\draw [line width=1.pt,uququq] (0.5161697053480299,-0.8564863310531722)-- (0.9964023660670208,0.08474859819512734);
\draw [line width=1.pt,uququq] (0.9964023660670208,0.08474859819512734)-- (-0.6979175299495429,0.7161781352353085);
\draw [line width=1.pt,uququq] (-0.6979175299495429,0.7161781352353085)-- (-0.7646545414655078,-0.644440402377264);
\draw [line width=1.pt,uququq] (-0.7646545414655078,-0.644440402377264)-- (0.9964023660670208,0.08474859819512734);
\draw [line width=1.pt,uququq] (0.5161697053480299,-0.8564863310531722)-- (-0.6979175299495429,0.7161781352353085);
\draw [line width=1.pt,uququq] (-0.8432566264135355,0.5375111738463318)-- (0.6079578029537228,-0.7939693380903832);
\draw [line width=1.pt,uququq] (0.6079578029537228,-0.7939693380903832)-- (0.9539198611228068,0.30006149129044);
\draw [line width=1.pt,uququq] (0.9539198611228068,0.30006149129044)-- (-0.6686210376629942,-0.7436033270463894);
\draw [line width=1.pt,uququq] (-0.6686210376629942,-0.7436033270463894)-- (-0.8432566264135355,0.5375111738463318);
\draw [line width=1.pt,uququq] (-0.8432566264135355,0.5375111738463318)-- (0.9539198611228068,0.30006149129044);
\draw [line width=1.pt,uququq] (0.6079578029537228,-0.7939693380903832)-- (-0.6686210376629942,-0.7436033270463894);
\draw [line width=1.pt,uququq] (-0.9379054430687092,0.3468910201519866)-- (0.6834059552898784,-0.7300385608132824);
\draw [line width=1.pt,uququq] (0.6834059552898784,-0.7300385608132824)-- (0.8556515291168636,0.5175523748568533);
\draw [line width=1.pt,uququq] (0.8556515291168636,0.5175523748568533)-- (-0.5511520413380326,-0.8344048341955582);
\draw [line width=1.pt,uququq] (-0.5511520413380326,-0.8344048341955582)-- (-0.9379054430687092,0.3468910201519866);
\draw [line width=1.pt,uququq] (-0.9379054430687092,0.3468910201519866)-- (0.8556515291168636,0.5175523748568533);
\draw [line width=1.pt,uququq] (0.6834059552898784,-0.7300385608132824)-- (-0.5511520413380326,-0.8344048341955582);
\draw [line width=1.pt,uququq] (-0.9870874959584398,0.16018200686249404)-- (0.699142743606195,0.714982114505532);
\draw [line width=1.pt,uququq] (0.699142743606195,0.714982114505532)-- (0.7483773625218225,-0.6632731890140587);
\draw [line width=1.pt,uququq] (0.7483773625218225,-0.6632731890140587)-- (-0.4104326101695778,-0.911890932353966);
\draw [line width=1.pt,uququq] (-0.4104326101695778,-0.911890932353966)-- (-0.9870874959584398,0.16018200686249404);
\draw [line width=1.pt,uququq] (-0.9870874959584398,0.16018200686249404)-- (0.7483773625218225,-0.6632731890140587);
\draw [line width=1.pt,uququq] (0.699142743606195,0.714982114505532)-- (-0.4104326101695778,-0.911890932353966);
\draw [line width=1.pt,uququq] (-0.9999224637402255,-0.012452570324093816)-- (0.4910982633254854,0.8711041819202611);
\draw [line width=1.pt,uququq] (0.4910982633254854,0.8711041819202611)-- (0.807378631638711,-0.5900336813887844);
\draw [line width=1.pt,uququq] (0.807378631638711,-0.5900336813887844)-- (-0.24855443122397092,-0.9686179302072234);
\draw [line width=1.pt,uququq] (-0.24855443122397092,-0.9686179302072234)-- (-0.9999224637402255,-0.012452570324093816);
\draw [line width=1.pt,uququq] (-0.9999224637402255,-0.012452570324093816)-- (0.807378631638711,-0.5900336813887844);
\draw [line width=1.pt,uququq] (0.4910982633254854,0.8711041819202611)-- (-0.24855443122397092,-0.9686179302072234);
\draw [line width=1.pt,uququq] (-0.9859395520965174,-0.1671023626754471)-- (0.24598954448247834,0.969272481815769);
\draw [line width=1.pt,uququq] (0.24598954448247834,0.969272481815769)-- (0.863203146874047,-0.5048567393100147);
\draw [line width=1.pt,uququq] (0.863203146874047,-0.5048567393100147)-- (-0.07325313926000795,-0.997313379830307);
\draw [line width=1.pt,uququq] (-0.07325313926000795,-0.997313379830307)-- (-0.9859395520965174,-0.1671023626754471);
\draw [line width=1.pt,uququq] (-0.9859395520965174,-0.1671023626754471)-- (0.863203146874047,-0.5048567393100147);
\draw [line width=1.pt,uququq] (0.24598954448247834,0.969272481815769)-- (-0.07325313926000795,-0.997313379830307);
\draw [line width=1.pt,blue] (-0.9534802997494435,-0.3014553333243771)-- (0.09862922708741505,-0.9951242513194706);
\draw [line width=1.pt,blue] (0.09862922708741505,-0.9951242513194706)-- (0.9150376101601777,-0.40336853123706956);
\draw [line width=1.pt,blue] (0.9150376101601777,-0.40336853123706956)-- (-0.01018653749814935,0.9999481158809178);
\draw [line width=1.pt,blue] (-0.01018653749814935,0.9999481158809178)-- (-0.9534802997494435,-0.3014553333243771);
\draw [line width=1.pt,blue] (-0.9534802997494435,-0.3014553333243771)-- (0.9150376101601777,-0.40336853123706956);
\draw [line width=1.pt,blue] (0.09862922708741505,-0.9951242513194706)-- (-0.01018653749814935,0.9999481158809178);
\begin{scriptsize}
\draw[color=black] (-0.5994760280431312,0.8659596463425003) node {$\mathbb T$};
\draw [fill=red] (-0.45,-0.25) circle (0.5pt);
\draw[color=red] (-0.53,-0.21) node {$a_1$};
\draw [fill=red] (0.5,-0.45) circle (0.5pt);
\draw[color=red] (0.6007397141379793,-0.41) node {$a_2$};
\draw [fill=red] (0.,0.) circle (0.5pt);
\draw[color=red] (-0.05,0.1000324950821869) node {$a_3$};
\draw [fill=gray] (-0.9534802997494435,-0.3014553333243771) circle (0.5pt);
\draw[color=black] (-1.04,-0.32) node {$z_1$};
\draw [fill=gray] (0.09862922708741505,-0.9951242513194706) circle (0.5pt);
\draw[color=black] (0.1,-1.07) node {$z_2$};
\draw [fill=gray] (0.9150376101601777,-0.40336853123706956) circle (0.5pt);
\draw[color=black] (1,-0.43) node {$z_3$};
\draw [fill=gray] (-0.01018653749814935,0.9999481158809178) circle (0.5pt);
\draw[color=black] (-0.015160469349695822,1.0831039418028983) node {$z_4$};
\end{scriptsize}
\end{tikzpicture}
    \caption{$M(z)$ with $a_1=-0.45-0.25i$, $a_2=0.5-0.45i$, $a_3=0$.}
    \label{fig:cenfoc3}
\end{figure}

==> Figures/fig.ellell3pons.tex <==
\begin{figure}
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
\begin{tikzpicture}[scale=2.5]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt,color=gray] (0.,0.) circle (1.cm);
\draw [rotate around={47.03091423685805:(-0.10864102302989269,0.0959646526091253)},line width=1.pt,color=red] (-0.10864102302989269,0.0959646526091253) ellipse (0.5931004472932491cm and 0.38943652776176013cm);
\draw [line width=1.pt,color=blue] (-0.18268085589958466,0.983172266130303)-- (-0.8382385956087126,-0.5453036372810411);
\draw [line width=1.pt,color=blue] (-0.8382385956087126,-0.5453036372810411)-- (0.9915802265023382,-0.12949383927265212);
\draw [line width=1.pt,color=blue] (0.9915802265023382,-0.12949383927265212)-- (-0.18268085589958466,0.983172266130303);
%\draw [line width=1.pt,lightgray] (-0.2378767884620282,0.97129533794361)-- (-0.8115544894153243,-0.5842767415444776);
%\draw [line width=1.pt,lightgray] (-0.8115544894153243,-0.5842767415444776)-- (0.9985164851580509,-0.05445024212629401);
%\draw [line width=1.pt,lightgray] (0.9985164851580509,-0.05445024212629401)-- (-0.2378767884620282,0.97129533794361);
%\draw [line width=1.pt,lightgray] (-0.32855092641037487,0.9444862565198524)-- (-0.7683223922031442,-0.640063045050437);
%\draw [line width=1.pt,lightgray] (-0.7683223922031442,-0.640063045050437)-- (0.9976013694405317,0.06922071720500955);
%\draw [line width=1.pt,lightgray] (0.9976013694405317,0.06922071720500955)-- (-0.32855092641037487,0.9444862565198524);
%\draw [line width=1.pt,lightgray] (-0.41319475295780456,0.9106426830146602)-- (-0.7236405721053678,-0.6901770225116278);
%\draw [line width=1.pt,lightgray] (-0.7236405721053678,-0.6901770225116278)-- (0.9841522150443855,0.17732573874998936);
%\draw [line width=1.pt,lightgray] (0.9841522150443855,0.17732573874998936)-- (-0.41319475295780456,0.9106426830146602);
\begin{scriptsize}
\draw [fill=wewdxt] (0.,0.) circle (0.6pt);
\draw[color=wewdxt] (0.0328643396112826,0.08290416268653264) node {$O$};
\draw[color=wewdxt] (-0.7150897315851618,0.7959537105604741) node {$\mathbb T$};
\draw [fill=wewdxt] (-0.18268085589958466,0.983172266130303) circle (0.7pt);
\draw[color=wewdxt] (-0.18,1.0801762576151221) node {$z_1$};
\draw [fill=black] (-0.4135452259255244,-0.23135897697006552) circle (0.6pt);
\draw[color=black] (-0.34,-0.16) node {$a_1$};
\draw [fill=black] (0.19626317986573905,0.4232882821883161) circle (0.6pt);
\draw[color=black] (0.16,0.33) node {$a_2$};
\draw[color=red] (-0.46577170785301364,0.08290416268653264) node {$\mathcal D$};
\draw [fill=wewdxt] (-0.8382385956087126,-0.5453036372810411) circle (0.7pt);
\draw[color=wewdxt] (-0.92,-0.6) node {$z_2$};
\draw [fill=wewdxt] (0.9915802265023382,-0.12949383927265212) circle (0.7pt);
\draw[color=wewdxt] (1.1,-0.15) node {$z_3$};
\end{scriptsize}
\end{tikzpicture}
    \caption{The foci of $\mathcal{D}$ lie inside $\mathbb T$.}
    \label{fig:ellell3pons(A)}
\end{subfigure}
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
\begin{tikzpicture}[scale=2]
\clip(-1.5,-1.5) rectangle (2,1.5);
\draw [line width=1.pt,gray] (0.,0.) circle (1.cm);
\draw [rotate around={30.96375653207352:(0.25,-0.25)},line width=1.pt,color=red] (0.25,-0.25) ellipse (1.5811388312175827cm and 0.6123724386222013cm);
\draw [line width=1.pt,domain=-1.25:-0.6,lightgray] plot(\x,{(-1.3666139290970083-1.5341662006726962*\x)/-0.4453283004437236});
\draw [line width=1.pt,domain=-1.0:1.7,lightgray] plot(\x,{(--1.3896713737525987-0.01759274556816859*\x)/1.904857468062226});
%\draw [line width=1.pt,domain=-1.1:1,lightgray] plot(\x,{(--0.28849229407241395--0.5450776483699167*\x)/0.9195252942147563});
\draw [line width=1.pt,color=blue] (-0.6772039690466689,0.735795341319472)-- (-0.965920388236309,-0.2588393393389382);
\draw [line width=1.pt,color=blue] (-0.965920388236309,-0.2588393393389382)-- (0.6906785018479058,0.7231619508001873);
\draw [line width=1.pt,color=blue] (0.6906785018479058,0.7231619508001873)-- (-0.6772039690466689,0.735795341319472);
\begin{scriptsize}
\draw [fill=wewdxt] (0.,0.) circle (0.7pt);
\draw[color=wewdxt] (0.05070647863465335,0.11395926323489103) node {$O$};
\draw[color=black] (-0.41459763982998493,1.058667624966127) node {$\mathbb T$};
\draw [fill=black] (-1.,-1.) circle (0.7pt);
\draw[color=black] (-0.9,-0.92) node {$a_1$};
\draw [fill=black] (1.5,0.5) circle (0.7pt);
\draw[color=black] (1.41,0.38) node {$a_2$};
\draw[color=red] (-0.65,-0.27) node {$\mathcal D$};
\draw [fill=wewdxt] (-0.6772039690466689,0.735795341319472) circle (0.7pt);
\draw[color=wewdxt] (-0.74,0.86) node {$z_1$};
\draw [fill=wewdxt] (-0.965920388236309,-0.2588393393389382) circle (0.7pt);
\draw[color=wewdxt] (-1.09,-0.3) node {$z_2$};
\draw [fill=wewdxt] (0.6906785018479058,0.7231619508001873) circle (0.7pt);
\draw[color=wewdxt] (0.73,0.83) node {$z_3$};
\end{scriptsize}
\end{tikzpicture}
    \caption{The foci of $\mathcal{D}$ lie outside $\mathbb{T}$.}
    \label{fig:ellell3pons(B)}
\end{subfigure}
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
\definecolor{xdxdff}{rgb}{0.5,0.5,1.}
\begin{tikzpicture}[scale=2]
\clip(-2,-2) rectangle (3,2.5);
\draw [line width=1.pt,gray] (0.,0.) circle (1.cm);
\draw [samples=50,domain=-0.99:0.99,rotate around={39.8055710922652:(0.25,0.375)},xshift=0.25cm,yshift=0.375cm,line width=1.pt,color=red] plot ({0.883883478235715*(1+(\x)^2)/(1-(\x)^2)},{0.4145780950580171*2*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={39.8055710922652:(0.25,0.375)},xshift=0.25cm,yshift=0.375cm,line width=1.pt,color=red] plot ({0.883883478235715*(-1-(\x)^2)/(1-(\x)^2)},{0.4145780950580171*(-2)*(\x)/(1-(\x)^2)});
\draw [line width=1.pt,domain=-1.2:3.5,lightgray] plot(\x,{(--1.6137566140999264--0.5797844868683809*\x)/2.945291874537984});
\draw [line width=1.pt,domain=-1.2:0.5,lightgray] plot(\x,{(-0.3304765837104118-0.5495063536511812*\x)/0.4969736286455214});
\draw [line width=1.pt,domain=0.2:1.2,lightgray] plot(\x,{(-0.8827809881922324--1.6533245900836944*\x)/0.45396842724236075});
\draw [line width=1.pt,color=blue] (-0.9311601169298341,0.36461052732911803)-- (0.269525053806589,-0.9629933776358773);
\draw [line width=1.pt,color=blue] (0.269525053806589,-0.9629933776358773)-- (0.7234934810489497,0.690331212447817);
\draw [line width=1.pt,color=blue] (0.7234934810489497,0.690331212447817)-- (-0.9311601169298341,0.36461052732911803);
\begin{scriptsize}
\draw [fill=wewdxt] (0.,0.) circle (0.7pt);
\draw[color=wewdxt] (0.0391164331436456,0.10489268918362266) node {$O$};
\draw[color=black] (-0.5481280247583584,0.9339436885746862) node {$\mathbb T$};
\draw [fill=black] (-0.5,-0.25) circle (0.7pt);
\draw[color=black] (-0.58,-0.35) node {$a_1$};
\draw [fill=black] (1.,1.) circle (0.7pt);
\draw[color=black] (1.1,1.1) node {$a_2$};
\draw[color=red] (1.2423918419820656,2.0105585280616927) node {$\mathcal D$};
\draw [fill=wewdxt] (-0.9311601169298341,0.36461052732911803) circle (0.7pt);
\draw[color=wewdxt] (-1.07,0.42) node {$z_1$};
\draw [fill=wewdxt] (0.269525053806589,-0.9629933776358773) circle (0.7pt);
\draw[color=wewdxt] (0.31,-1.14) node {$z_2$};
\draw [fill=wewdxt] (0.7234934810489497,0.690331212447817) circle (0.7pt);
\draw[color=wewdxt] (0.84,0.79) node {$z_3$};
\end{scriptsize}
\end{tikzpicture}
    \caption{A focus of $\mathcal D$ lies inside $\mathbb T$ and the other lies outside.}
    \label{fig:ellell3pons(C)}
    \end{subfigure}
    \caption{The triangle $\triangle z_1z_2z_3$ is inscribed in a unit circle $\mathbb{T}$ and circumscribed about a central conic $\mathcal{D}$ with foci $a_1,a_2 \in \mathbb C$.}
    \label{fig:ellell3pons}
\end{figure}

==> Figures/fig.ellipse.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=3]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw [line width=1.pt,gray] (0.,0.) circle (1.cm);
\draw [line width=1.pt,uququq] (-0.23816886117947017,0.9712237608113128)-- (-0.694861648531218,-0.7191434414638558);
\draw [line width=1.pt,uququq] (-0.694861648531218,-0.7191434414638558)-- (0.10720931390644893,-0.9942364723805414);
\draw [line width=1.pt,uququq] (0.10720931390644893,-0.9942364723805414)-- (0.9002449175974009,-0.43538384023760685);
\draw [line width=1.pt,uququq] (0.9002449175974009,-0.43538384023760685)-- (-0.23816886117947017,0.9712237608113128);
\draw [line width=1.pt,uququq] (-0.23816886117947017,0.9712237608113128)-- (0.10720931390644893,-0.9942364723805414);
\draw [line width=1.pt,uququq] (-0.694861648531218,-0.7191434414638558)-- (0.9002449175974009,-0.43538384023760685);
\draw [line width=1.pt,uququq] (-0.579559161560559,0.8149301677145235)-- (-0.6218312936300732,-0.7831512256661228);
\draw [line width=1.pt,uququq] (-0.6218312936300732,-0.7831512256661228)-- (0.20669445808217468,-0.9784055401509703);
\draw [line width=1.pt,uququq] (0.20669445808217468,-0.9784055401509703)-- (0.9472988157401382,-0.3203512973242523);
\draw [line width=1.pt,uququq] (0.9472988157401382,-0.3203512973242523)-- (-0.579559161560559,0.8149301677145235);
\draw [line width=1.pt,uququq] (-0.579559161560559,0.8149301677145235)-- (0.20669445808217468,-0.9784055401509703);
\draw [line width=1.pt,uququq] (-0.6218312936300732,-0.7831512256661228)-- (0.9472988157401382,-0.3203512973242523);
\draw [line width=1.pt,uququq] (-0.5456095388828103,-0.838039516419176)-- (-0.8290342518392779,0.5591978266027888);
\draw [line width=1.pt,uququq] (-0.8290342518392779,0.5591978266027888)-- (0.30874069051955766,-0.9511462484904751);
\draw [line width=1.pt,uququq] (0.30874069051955766,-0.9511462484904751)-- (0.9829496312816247,-0.18387501832308886);
\draw [line width=1.pt,uququq] (0.9829496312816247,-0.18387501832308886)-- (-0.5456095388828103,-0.838039516419176);
\draw [line width=1.pt,uququq] (-0.5456095388828103,-0.838039516419176)-- (0.30874069051955766,-0.9511462484904751);
\draw [line width=1.pt,uququq] (-0.8290342518392779,0.5591978266027888)-- (0.9829496312816247,-0.18387501832308886);
\draw [line width=1.pt,uququq] (-0.46393934880883875,-0.8858669655353625)-- (-0.9643650150397861,0.2645753536656687);
\draw [line width=1.pt,uququq] (-0.9643650150397861,0.2645753536656687)-- (0.41292738650255534,-0.9107639504702406);
\draw [line width=1.pt,uququq] (0.41292738650255534,-0.9107639504702406)-- (0.9998545140997726,-0.01705727511391688);
\draw [line width=1.pt,uququq] (0.9998545140997726,-0.01705727511391688)-- (-0.46393934880883875,-0.8858669655353625);
\draw [line width=1.pt,uququq] (-0.46393934880883875,-0.8858669655353625)-- (0.41292738650255534,-0.9107639504702406);
\draw [line width=1.pt,uququq] (-0.9643650150397861,0.2645753536656687)-- (0.9998545140997726,-0.01705727511391688);
\draw [line width=1.pt,uququq] (-0.37571240531342553,-0.9267363101193304)-- (-0.9999165068105681,-0.012922051220501355);
\draw [line width=1.pt,uququq] (-0.9999165068105681,-0.012922051220501355)-- (0.5164266898134726,-0.8563314043337995);
\draw [line width=1.pt,uququq] (0.5164266898134726,-0.8563314043337995)-- (0.9823842023587358,0.18687236006426272);
\draw [line width=1.pt,uququq] (0.9823842023587358,0.18687236006426272)-- (-0.37571240531342553,-0.9267363101193304);
\draw [line width=1.pt,uququq] (-0.37571240531342553,-0.9267363101193304)-- (0.5164266898134726,-0.8563314043337995);
\draw [line width=1.pt,uququq] (-0.9999165068105681,-0.012922051220501355)-- (0.9823842023587358,0.18687236006426272);
\draw [line width=1.pt,uququq] (-0.2817363833761367,-0.9594918500342429)-- (-0.970377642059259,-0.24159311205311818);
\draw [line width=1.pt,uququq] (-0.970377642059259,-0.24159311205311818)-- (0.6145285664662872,-0.78889456899949);
\draw [line width=1.pt,uququq] (0.6145285664662872,-0.78889456899949)-- (0.9055104529336089,0.4243239559911395);
\draw [line width=1.pt,uququq] (0.9055104529336089,0.4243239559911395)-- (-0.2817363833761367,-0.9594918500342429);
\draw [line width=1.pt,uququq] (-0.2817363833761367,-0.9594918500342429)-- (0.6145285664662872,-0.78889456899949);
\draw [line width=1.pt,uququq] (-0.970377642059259,-0.24159311205311818)-- (0.9055104529336089,0.4243239559911395);
\draw [line width=1.pt,uququq] (-0.1844318816149174,-0.9828452986324865)-- (-0.9093868108296528,-0.4159514734786627);
\draw [line width=1.pt,uququq] (-0.9093868108296528,-0.4159514734786627)-- (0.7029096172000764,-0.7112791786968371);
\draw [line width=1.pt,uququq] (0.7029096172000764,-0.7112791786968371)-- (0.7415407526302566,0.6709078268946863);
\draw [line width=1.pt,uququq] (0.7415407526302566,0.6709078268946863)-- (-0.1844318816149174,-0.9828452986324865);
\draw [line width=1.pt,uququq] (-0.1844318816149174,-0.9828452986324865)-- (0.7029096172000764,-0.7112791786968371);
\draw [line width=1.pt,uququq] (-0.9093868108296528,-0.4159514734786627)-- (0.7415407526302566,0.6709078268946863);
\draw [line width=1.pt,uququq] (-0.08629363836908077,-0.9962697465932746)-- (-0.8380436359055917,-0.5456032114257895);
\draw [line width=1.pt,uququq] (-0.8380436359055917,-0.5456032114257895)-- (0.47704042357329784,0.8788813539249819);
\draw [line width=1.pt,uququq] (0.47704042357329784,0.8788813539249819)-- (0.7797006354727715,-0.6261524726800617);
\draw [line width=1.pt,uququq] (0.7797006354727715,-0.6261524726800617)-- (-0.08629363836908077,-0.9962697465932746);
\draw [line width=1.pt,uququq] (-0.08629363836908077,-0.9962697465932746)-- (0.47704042357329784,0.8788813539249819);
\draw [line width=1.pt,uququq] (-0.8380436359055917,-0.5456032114257895)-- (0.7797006354727715,-0.6261524726800617);
\draw [line width=1.pt,blue] (0.009203395890306412,-0.999957647855191)-- (-0.7670828281667107,-0.6415480767111382);
\draw [line width=1.pt,blue] (-0.7670828281667107,-0.6415480767111382)-- (0.13911979003735347,0.9902755596398221);
\draw [line width=1.pt,blue] (0.13911979003735347,0.9902755596398221)-- (0.8439746085416304,-0.5363831281248522);
\draw [line width=1.pt,blue] (0.8439746085416304,-0.5363831281248522)-- (0.009203395890306412,-0.999957647855191);
\draw [line width=1.pt,blue] (0.009203395890306412,-0.999957647855191)-- (0.13911979003735347,0.9902755596398221);
\draw [line width=1.pt,blue] (-0.7670828281667107,-0.6415480767111382)-- (0.8439746085416304,-0.5363831281248522);
\draw [rotate around={12.528807709151506:(0.05,-0.4)},line width=1.pt,color=red] (0.05,-0.4) ellipse (0.6708572012270421cm and 0.4873903819713514cm);
\begin{scriptsize}
\draw [fill=black] (0.,0.) circle (0.5pt);
\draw[color=black] (0,-0.08) node {$O$};
\draw[color=black] (-0.731142861144204,0.7906179390299733) node {$\mathbb T$};
\draw [fill=red] (-0.4,-0.5) circle (0.5pt);
\draw[color=red] (-0.44,-0.54) node {$a_1$};
\draw [fill=red] (0.5,-0.3) circle (0.5pt);
\draw[color=red] (0.56,-0.22) node {$a_2$};
\draw [fill=red] (0.03602138043225656,-0.5891238670694864) circle (0.5pt);
\draw[color=red] (0.1,-0.61) node {$a_3$};
\draw [fill=gray] (-0.7670828281667107,-0.6415480767111382) circle (0.5pt);
\draw[color=black] (-0.81,-0.7) node {$z_1$};
\draw [fill=gray] (0.009203395890306412,-0.999957647855191) circle (0.5pt);
\draw[color=black] (0.02,-1.08) node {$z_2$};
\draw [fill=gray] (0.8439746085416304,-0.5363831281248522) circle (0.5pt);
\draw[color=black] (0.92,-0.57) node {$z_3$};
\draw [fill=gray] (0.13911979003735347,0.9902755596398221) circle (0.5pt);
\draw[color=black] (0.15,1.06) node {$z_4$};
\draw[color=red] (-0.39,-0.14) node {$\mathcal D$};
\end{scriptsize}
\end{tikzpicture}
    \caption{$M(z)$ with $a_1=-0.4-0.5i$, $a_2=0.5-0.3i$, $a_3$ is calculated by \eqref{eq:a3}.}
    \label{fig:ellipse}
\end{figure}

==> Figures/fig.orthcirc.tex <==
\begin{figure}
  \begin{subfigure}[b]{0.4\textwidth}
    \centering
\begin{tikzpicture}[scale=2.1]
\clip(-1.2,-1.4) rectangle (1.2,1.2);
\draw [line width=1.pt] (0.,0.) circle (1.cm);
\draw [rotate around={8.130102354155984:(0.05,-0.45)},line width=1.pt,color=red] (0.05,-0.45) ellipse (0.4870318280275454cm and 0.33496268674563245cm);
\draw [line width=1.pt,color=blue] (-0.29701349243427755,0.954873282332265)-- (-0.4734897603533804,-0.8807993226839462);
\draw [line width=1.pt,color=blue] (-0.4734897603533804,-0.8807993226839462)-- (0.742165894161016,-0.6702162229789574);
\draw [line width=1.pt,color=blue] (0.742165894161016,-0.6702162229789574)-- (-0.29701349243427755,0.954873282332265);
\draw [line width=1.pt,color=zzttqq] (0.1,-0.9) circle (0.32984845004941277cm);
\draw [line width=1.pt,color=qqwuqq] (0.20015045541751703,-1.2142767670058732)-- (0.4010075633955934,-0.7651132075455577);
\draw [line width=1.pt,color=qqwuqq] (0.4010075633955934,-0.7651132075455577)-- (-0.21532202560606453,-0.803190805355646);
\draw [line width=1.pt,color=qqwuqq] (-0.21532202560606453,-0.803190805355646)-- (0.20015045541751703,-1.2142767670058732);
\begin{scriptsize}
\draw [fill=wewdxt] (0.,0.) circle (0.6pt);
\draw[color=wewdxt] (0.03514880746677769,0.07945618393525569) node {$O$};
\draw[color=black] (-0.66188243730359,0.8576486010419004) node {$\mathbb T$};
\draw [fill=black] (-0.3,-0.5) circle (0.6pt);
\draw[color=black] (-0.25368948231820343,-0.40989794338640745) node {$a_1$};
\draw [fill=black] (0.4,-0.4) circle (0.6pt);
\draw[color=black] (0.42,-0.3) node {$a_2$};
\draw[color=red] (-0.23220564258213047,-0.10196290716936088) node {$\mathcal D$};
\draw [fill=wewdxt] (-0.29701349243427755,0.954873282332265) circle (0.6pt);
\draw[color=wewdxt] (-0.3,1.05) node {$A$};
\draw [fill=wewdxt] (-0.4734897603533804,-0.8807993226839462) circle (0.6pt);
\draw[color=wewdxt] (-0.54,-0.96) node {$B$};
\draw [fill=wewdxt] (0.742165894161016,-0.6702162229789574) circle (0.6pt);
\draw[color=wewdxt] (0.8,-0.75) node {$C$};
\draw [fill=blue] (-0.02833735862664194,-0.5961422633306387) circle (0.6pt);
\draw[color=blue] (0,-0.5) node {$H$};
\draw[color=zzttqq] (0.2,-0.67) node {$\Gamma$};
\draw [fill=wewdxt] (0.20015045541751703,-1.2142767670058732) circle (0.6pt);
\draw[color=wewdxt] (0.20,-1.31) node {$D$};
\draw [fill=wewdxt] (0.4010075633955934,-0.7651132075455577) circle (0.6pt);
\draw[color=wewdxt] (0.48,-0.78) node {$E$};
\draw [fill=wewdxt] (-0.21532202560606453,-0.803190805355646) circle (0.6pt);
\draw[color=wewdxt] (-0.3,-0.78) node {$F$};
\draw [fill=qqwuqq] (0.185835993207046,-0.982580779907077) circle (0.6pt);
\draw[color=qqwuqq] (0.22,-0.88) node {$H'$};
\end{scriptsize}
\end{tikzpicture}
    \caption{$\mathcal D$ is an ellipse}
    \label{fig:orthcirc(A)}
    \end{subfigure}
  \begin{subfigure}[b]{0.45\textwidth}
    \centering
\definecolor{qqwuqq}{rgb}{0.,0.39215686274509803,0.}
\begin{tikzpicture}[scale=2.]
\clip(-1.5,-2) rectangle (3,2);
\draw [line width=1.pt] (0.,0.) circle (1.cm);
\draw [samples=50,domain=-0.99:0.99,rotate around={35.83765295427828:(0.6,-0.15)},xshift=0.6cm,yshift=-0.15cm,line width=1.pt,color=red] plot ({1.0636023712341884*(1+(\x)^2)/(1-(\x)^2)},{0.3181980450992955*2*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={35.83765295427828:(0.6,-0.15)},xshift=0.6cm,yshift=-0.15cm,line width=1.pt,color=red] plot ({1.0636023712341884*(-1-(\x)^2)/(1-(\x)^2)},{0.3181980450992955*(-2)*(\x)/(1-(\x)^2)});
\draw [line width=1.pt,color=zzttqq] (1.2,-0.3) circle (1.3509256086106296cm);
\draw [line width=1.pt,color=qqwuqq] (0.7255680024340596,0.9648771796840954)-- (-0.10223656529286185,-0.6594160931486652);
\draw [line width=1.pt,color=qqwuqq] (-0.10223656529286185,-0.6594160931486652)-- (2.5506403813511196,-0.272241032733447);
\draw [line width=1.pt,color=qqwuqq] (2.5506403813511196,-0.272241032733447)-- (0.7255680024340596,0.9648771796840954);
\draw [line width=1.pt,color=blue] (-0.944776431597904,0.32771556920160333)-- (-0.12588168256050736,-0.9920452620701012);
\draw [line width=1.pt,color=blue] (-0.12588168256050736,-0.9920452620701012)-- (0.9200135880789069,0.3918864602792184);
\draw [line width=1.pt,color=blue] (0.9200135880789069,0.3918864602792184)-- (-0.944776431597904,0.32771556920160333);
\begin{scriptsize}
\draw [fill=wewdxt] (0.,0.) circle (0.7pt);
\draw[color=wewdxt] (0.04318848061106703,0.10748315747039414) node {$O$};
\draw[color=black] (-0.5995676432836226,0.9076489443596993) node {$\mathbb T$};
\draw [fill=black] (-0.3,-0.8) circle (0.7pt);
\draw[color=black] (-0.4,-0.81) node {$a_1$};
\draw [fill=black] (1.5,0.5) circle (0.7pt);
\draw[color=black] (1.59,0.6) node {$a_2$};
\draw[color=red] (1.899310756755936,1.5700812761287144) node {$\mathcal D$};
\draw [fill=wewdxt] (-0.944776431597904,0.32771556920160333) circle (0.7pt);
\draw[color=wewdxt] (-1.04,0.37) node {$A$};
\draw [fill=wewdxt] (-0.12588168256050736,-0.9920452620701012) circle (0.7pt);
\draw[color=wewdxt] (-0.15,-1.09) node {$B$};
\draw [fill=wewdxt] (0.9200135880789069,0.3918864602792184) circle (0.7pt);
\draw[color=wewdxt] (1,0.43) node {$C$};
\draw [fill=blue] (-0.1506445260795046,-0.2724432325892794) circle (0.7pt);
\draw[color=blue] (-0.25,-0.25) node {$H$};
\draw[color=zzttqq] (1.1,1.15) node {$\Gamma$};
\draw [fill=wewdxt] (0.7255680024340596,0.9648771796840954) circle (0.7pt);
\draw[color=wewdxt] (0.75,1.09) node {$D$};
\draw [fill=wewdxt] (-0.10223656529286185,-0.6594160931486652) circle (0.7pt);
\draw[color=wewdxt] (-0.19,-0.65) node {$E$};
\draw [fill=wewdxt] (2.5506403813511196,-0.272241032733447) circle (0.7pt);
\draw[color=wewdxt] (2.64,-0.27) node {$F$};
\draw [fill=qqwuqq] (0.773971818492316,0.6332200538019839) circle (0.7pt);
\draw[color=qqwuqq] (0.8367955315422653,0.7436805454069728) node {$H'$};
\end{scriptsize}
\end{tikzpicture}
    \caption{$\mathcal D$ is a hyperbola}
    \label{fig:orthcirc(B)}
    \end{subfigure}
        \caption{$\triangle ABC$ is inscribed in $\mathbb T$ and circumscribed about $\mathcal D$. The orthocenter $H$ of $\triangle ABC$ lies on the circle $\Gamma$ with center $a_1+a_2$ and radius $|a_1a_2|$. $(\Gamma,\mathcal D)$ is also a 3-Poncelet pair. The orthocenter $H'$ of the triangle $\triangle DEF$ inscribed in $\Gamma$ and circumscribed about $\mathcal D$ lies on $\mathbb T$.}
    \label{fig:orthcirc}
\end{figure}

==> Figures/fig.orthodiag.tex <==
\begin{figure}
  \begin{subfigure}[b]{0.4\textwidth}
    \centering
\definecolor{wqwqwq}{rgb}{0.3764705882352941,0.3764705882352941,0.3764705882352941}
\begin{tikzpicture}[scale=2.5]
\clip(-1.2,-1.2) rectangle (1.2,1.2);
\draw[line width=1.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.10000000149011612] (0.5661784727134428,0.3220018138066305) -- (0.4941766589068122,0.3881802865200733) -- (0.4279981861933695,0.3161784727134428) -- (0.5,0.25) -- cycle; 
\draw [line width=1.pt,gray] (0.,0.) circle (1.cm);
\draw [rotate around={26.56505117707799:(0.25,0.125)},line width=1.pt,color=red] (0.25,0.125) ellipse (0.649519053431628cm and 0.5863019706351992cm);
\draw [line width=1.pt,blue] (-0.27427323751504007,0.9616518035042717)-- (-0.5167014952387196,-0.8561656176336863);
\draw [line width=1.pt,blue] (-0.5167014952387196,-0.8561656176336863)-- (0.9813184436212167,-0.192390520059677);
\draw [line width=1.pt,blue] (0.9813184436212167,-0.192390520059677)-- (0.8096562865988393,0.5869043342581297);
\draw [line width=1.pt,blue] (0.8096562865988393,0.5869043342581297)-- (-0.27427323751504007,0.9616518035042717);
\draw [line width=1.pt,brown] (-0.27427323751504007,0.9616518035042717)-- (0.9813184436212167,-0.192390520059677);
\draw [line width=1.pt,brown] (0.8096562865988393,0.5869043342581297)-- (-0.5167014952387196,-0.8561656176336863);
\draw [line width=1.pt,qqwuqq] (0.3535226030530883,0.38463064172229733)-- (0.14647739568005985,-0.13463064168777827);
\begin{scriptsize}
\draw[color=black] (-0.5827053148192841,0.9024101337733431) node {$\mathbb T$};
\draw [fill=black] (0.,0.) circle (0.7pt);
\draw[color=black] (0.041962958818530266,0.09794803967889065) node {$a_{1}$};
\draw [fill=black] (0.5,0.25) circle (0.7pt);
\draw[color=black] (0.5075828528216244,0.15) node {$a_{2}$};
\draw[color=red] (-0.14935610653917675,0.65) node {$\mathcal D$};
\draw [fill=wewdxt] (-0.27427323751504007,0.9616518035042717) circle (0.7pt);
\draw[color=wewdxt] (-0.29,1.07) node {$z_1$};
\draw [fill=wewdxt] (-0.5167014952387196,-0.8561656176336863) circle (0.7pt);
\draw[color=wewdxt] (-0.56,-0.95) node {$z_2$};
\draw [fill=wewdxt] (0.9813184436212167,-0.192390520059677) circle (0.7pt);
\draw[color=wewdxt] (1.08,-0.21) node {$z_3$};
\draw [fill=wewdxt] (0.8096562865988393,0.5869043342581297) circle (0.7pt);
\draw[color=wewdxt] (0.88,0.66) node {$z_4$};
\draw [fill=wewdxt] (0.3535226030530883,0.38463064172229733) circle (0.7pt);
\draw[color=wewdxt] (0.37,0.48) node {$L$};
\draw [fill=wewdxt] (0.14647739568005985,-0.13463064168777827) circle (0.7pt);
\draw[color=wewdxt] (0.17,-0.22) node {$M$};
\end{scriptsize}
\end{tikzpicture}
    \caption{$\mathcal D$ is an ellipse}
    \label{fig:orthodiag(A)}
\end{subfigure}
  \begin{subfigure}[b]{0.4\textwidth}
    \centering
\definecolor{qqwuqq}{rgb}{0.,0.4,0.}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.}
\definecolor{wqwqwq}{rgb}{0.3764705882352941,0.3764705882352941,0.3764705882352941}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[scale=2.5]
\clip(-1.4,-1.4) rectangle (2.0,1.7);
\draw[line width=1.pt,color=wqwqwq,fill=wqwqwq,fill opacity=0.25] (0.9,0.53) -- (0.87,0.43) -- (0.97,0.39) -- (1.,0.5) -- cycle; 
\draw [line width=1.pt,gray] (0.,0.) circle (1.cm);
\draw [samples=50,domain=-0.99:0.99,rotate around={26.56505117707799:(0.5,0.25)},xshift=0.5cm,yshift=0.25cm,line width=1.pt,color=ffqqqq] plot ({0.4330127024391393*(1+(\x)^2)/(1-(\x)^2)},{0.35355338992343643*2*(\x)/(1-(\x)^2)});
\draw [samples=50,domain=-0.99:0.99,rotate around={26.56505117707799:(0.5,0.25)},xshift=0.5cm,yshift=0.25cm,line width=1.pt,color=ffqqqq] plot ({0.4330127024391393*(-1-(\x)^2)/(1-(\x)^2)},{0.35355338992343643*(-2)*(\x)/(1-(\x)^2)});
\draw [line width=1.pt,color=blue] (-0.3452235151888288,0.9385204976774181)-- (0.5689224688951009,-0.8223911626387428);
\draw [line width=1.pt,color=blue] (0.5689224688951009,-0.8223911626387428)-- (0.8320088813277284,0.5547623107167446);
\draw [line width=1.pt,color=blue] (0.8320088813277284,0.5547623107167446)-- (0.9442921642269864,0.3291083538585951);
\draw [line width=1.pt,color=blue] (0.9442921642269864,0.3291083538585951)-- (-0.3452235151888288,0.9385204976774181);
\draw [line width=1.pt,brown] (-0.3452235151888288,0.9385204976774181)-- (1.,0.5);
\draw [line width=1.pt,brown] (0.5689224688951009,-0.8223911626387428)-- (1.,0.5);
\draw [line width=1.pt,color=qqwuqq] (0.2433926830694498,0.7466414041970814)-- (0.7566073165610436,-0.24664140439007384);
\begin{scriptsize}
\draw [fill=black] (0.,0.) circle (0.7pt);
\draw[color=black] (-0.08,-0.08) node {$a_1$};
\draw[color=black] (-0.6631196061722898,0.8531769825074987) node {$\mathbb T$};
\draw [fill=black] (1.,0.5) circle (0.7pt);
\draw[color=black] (1.1,0.54) node {$a_2$};
\draw[color=red] (0.901715924202119,1.163045404363817) node {$\mathcal D$};
\draw [fill=wqwqwq] (-0.3452235151888288,0.9385204976774181) circle (0.7pt);
\draw[color=wqwqwq] (-0.3687446054087872,1.0236046145284736) node {$z_1$};
\draw [fill=wqwqwq] (0.5689224688951009,-0.8223911626387428) circle (0.7pt);
\draw[color=wqwqwq] (0.6,-0.92) node {$z_2$};
\draw [fill=wewdxt] (0.8320088813277284,0.5547623107167446) circle (0.7pt);
\draw[color=wewdxt] (0.92,0.61) node {$z_3$};
\draw [fill=wewdxt] (0.9442921642269864,0.3291083538585951) circle (0.7pt);
\draw[color=wewdxt] (1.05,0.37) node {$z_4$};
\draw [fill=wewdxt] (0.2433926830694498,0.7466414041970814) circle (0.7pt);
\draw[color=wewdxt] (0.28197908048948184,0.8325190877170775) node {$L$};
\draw [fill=wewdxt] (0.7566073165610436,-0.24664140439007384) circle (0.7pt);
\draw[color=wewdxt] (0.85,-0.25) node {$M$};
\end{scriptsize}
\end{tikzpicture}
    \caption{$\mathcal D$ is a hyperbola}
    \label{fig:orthodiag(B)}
\end{subfigure}
    \caption{Illustration of Theorem \ref{thm:orthodiag}. The circumcenter of the quadrilateral with ordered vertices $z_1,z_2,z_3,z_4$ is orthodiagonal.}
    \label{fig:orthodiag}
\end{figure}
